A First Look at the Self-Admitted Technical Debt in Test Code: Taxonomy and Detection

Self-admitted technical debt (SATD) refers to comments in which developers explicitly acknowledge code issues, workarounds, or suboptimal solutions. SATD is known to significantly increase software maintenance effort. While extensive research has examined SATD in source code, its presence and impact in test code have received no focused attention, leaving a significant gap in our understanding of how SATD manifests in testing contexts. This study investigates SATD in test code by manually analyzing 50,000 comments randomly sampled from 1.6 million comments across 1,000 open-source Java projects. From this sample, after manual analysis and filtering, we identified 615 SATD comments and classified them into 11 distinct categories, building a taxonomy of test code SATD. To investigate whether test code SATD can be detected automatically, we evaluated existing SATD detection tools, as well as both open-source and proprietary LLMs. Among the existing tools, MAT performed the best, albeit with moderate recall. To our surprise, both open-source and proprietary LLMs exhibited poor detection accuracy. These results indicate that neither existing approaches nor current LLMs can reliably detect SATD in test code. Overall, this work provides the results of a large-scale analysis of SATD in test code, a nuanced understanding of its types, and the limitations of current SATD detection methods. Our findings lay the groundwork for future research on test code-specific SATD.

==> methodology.tex <==

\begin{tikzpicture}[node distance=12mm and 14mm, every node/.style={font=\small}]

% row 1
\node[box] (trending_project) {\faGithub\ 1K GitHub\\Trending Java Projects};
\node[box,right=1.5cm of trending_project] (comments) {\faComments\ 1.6 millions test\\code comments};
\node[box,right=2cm of comments] (analyzed_comments) {\faUserCheck\ 50K manually\\analyzed comments};
\node[box,right=1.8cm of analyzed_comments] (satd_comments) {\faComments\ 615 SATD\\comments};
\node[box, below=1.1cm of satd_comments] (classified_satd) {\faChartBar\ \categoryCount{} types of SATD};

% RQ branch (final row)
\node[smallbox, below=22mm of analyzed_comments, xshift=-30mm] (rq2) {\faSearch\ Detect with\\existing tool};
\node[smallbox, below=22mm of analyzed_comments] (rq3) {\faBrain\ Detect with\\ open-source LLMs};
\node[smallbox, below=22mm of analyzed_comments, xshift=30mm] (rq4) {\faLock\ Detect with\\proprietary LLMs};

% arrows row1 -> row1 (horizontal)
\draw[arrow] (trending_project) -- (comments) 
    node[midway, above, arrowicon]{\faTools} 
    node[midway, below, align=center]{extract\\comments};
\draw[arrow] (comments) -- (analyzed_comments) 
    node[midway, above, arrowicon]{\faRandom}
    node[midway, below, align=center]{randomly\\select and analyze};
\draw[arrow] (analyzed_comments) -- (satd_comments)
    node[midway, above, arrowicon]{\faFilter}
    node[midway, below, align=center]{filter};

\draw[arrow] (satd_comments) -- (classified_satd)
    node[midway, left, arrowicon]{\faUsers}
    node[midway, right, align=center]{RQ1\\manually\\classify};

% vertical drop then horizontal branch
\coordinate (branch) at ($(analyzed_comments.south)+(0,-1cm)$);

% \draw[arrow] (analyzed_comments.south) -- (branch)
%     node[midway, left, arrowicon]{\faArrowDown}
%     node[midway, right]{automated detection};
\draw[semithick] (analyzed_comments.south) -- (branch)
    node[midway, left, arrowicon]{\faRobot}
    node[midway, right, align=center]{automated detection};

% horizontal arrows to RQ boxes
\draw[arrow] (branch) -| (rq2.north)
    % node[pos=0.3, above, arrowicon]{\faChartBar}
    node[pos=0.3, below, align=center]{RQ2};
\draw[arrow] (branch) -- (rq3.north)
    % node[midway, left, arrowicon]{\faRobot}
    node[midway, right]{RQ3};
\draw[arrow] (branch) -| (rq4.north)
    % node[pos=0.3, above, arrowicon]{\faUserCheck}
    node[pos=0.3, below]{RQ4};

\end{tikzpicture}


==> satd-hierarchy.tex <==
\begin{figure*}[!ht]
\resizebox{\textwidth}{!}{%
%\scalebox{1.2}{
\centering
\begin{tikzpicture}[
  grow=down,
  level distance=14mm,
  edge from parent fork down,
  every node/.style = {draw,  fill=gray!20, align=center, %rounded corners,
  % inner sep=3pt,
  %text width=1.3cm,
  font=\small
  }, % Reduced text width and made font smaller
  edge from parent/.style = {draw, -latex, edge from parent fork down},
  level 1/.style={sibling distance=2.1cm}, % Adjusted sibling distance for smaller boxes
  level 2/.style={sibling distance=16.5mm, level distance=18mm}
  ]
\node {SATD in test code\\(\totalSatdCount)}
  child[xshift=-1pt] {node {Code debt\\(\codeCount)}
    child {node[xshift=0pt] {Workaround\\(\workaroundCount)}}
    child {node[xshift=30pt] {Low internal quality\\(\lowInternalQualityCount)}}
  }
  child {node[xshift=-5pt] {Defect debt\\(\defectCount)}}
  child {node[xshift=0pt] {Documentation\\debt (\documentationCount)}}
  child {node[xshift=5pt] {Design debt\\(\designCount)}}
  child {node (build-debt) [xshift=4pt] {Build debt\\(\buildCount)}}
  child {node (test-debt) [fill=black!80, text=white, xshift=-5pt, inner xsep=6pt] {Test\\(\newTypeCount)}
    % [level distance=18mm]
    % child {node[fill=black!80, text=white, xshift=-130pt] {Composite\\(\compositeCount)}}
    child {node (uncertainty-test) [fill=black!80, text=white, xshift=-65pt] {Uncertainty\\(\uncertaintyCount)}}
    child {node[fill=black!80, text=white, xshift=-55pt] {On-hold\\(\onHoldCount)}}
    child {node[fill=black!80, text=white, xshift=-50pt] {Skip test\\(\skipTestCount)}}
    child {node (limited-test) [fill=black!80, text=white, xshift=-37pt] {Limited test\\(\limitedTestCount)}}
  }
  child {node (other-debt) [xshift=-15pt] {Other debt\\(\otherCount)}};
\coordinate (boundary-top) at ($(build-debt.east)!0.5!(test-debt.west)$);
\coordinate (boundary-right) at ([xshift=7pt]other-debt.east);
\coordinate (boundary-left) at ([xshift=-7pt]uncertainty-test.west);
\coordinate (boundary-bend) at ($(test-debt.south)!0.25!(uncertainty-test.north)$);
\coordinate (boundary-bottom) at ([yshift=-7pt]limited-test.south);
\draw[red, densely dotted, line width=1pt]
  ([yshift=12pt]boundary-top |- build-debt.north)
  -- ([yshift=12pt]boundary-right |- other-debt.north)
  -- (boundary-right |- boundary-bottom)
  -- (boundary-left |- boundary-bottom)
  -- (boundary-left |- boundary-bend)
  -- (boundary-top |- boundary-bend)
  -- cycle;
\end{tikzpicture}
}
\caption{Manual categorization of the \totalSatdCount{} self-admitted technical debt instances in test code. The categories shown within the dotted red boundary contain SATDs that did not align with any of the existing categories found in the source-code SATD taxonomies we compared against. Because some SATD comments were assigned to more than one type, the count shown in a parent node is not necessarily the sum of the counts shown in its descendant nodes.}
\label{fig:satd-hierarchy}
\end{figure*}

